Diversify and Disambiguate: Learning From Underspecified Data

Many datasets are underspecified: there exist multiple equally viable solutions to a given task. Underspecification can be problematic for methods that learn a single hypothesis because different functions that achieve low training loss can focus on different predictive features and thus produce widely varying predictions on out-of-distribution data. We propose DivDis, a simple two-stage framework that first learns a diverse collection of hypotheses for a task by leveraging unlabeled data from the test distribution. We then disambiguate by selecting one of the discovered hypotheses using minimal additional supervision, in the form of additional labels or inspection of function visualization. We demonstrate the ability of DivDis to find hypotheses that use robust features in image classification and natural language processing problems with underspecification.

==> contents/fig2.tex <==
\centering
\includegraphics[width=0.49\linewidth]{figures/toy-classification/linear_data} \hfill
\includegraphics[width=0.49\linewidth]{figures/toy-classification/linear_20heads.pdf}%
\vspace{-5pt}
\includegraphics[width=.95\linewidth]{figures/toy-classification/linear_legend}
\vspace{-5pt}
\captionof{figure}{
    Left: synthetic 2D classification task with underspecification.
    Right: decision boundaries of $20$ linear functions discovered by the \Div stage.
    Together, these functions span the set of linear decision boundaries consistent with the data. 
}
\vspace{-10pt}
\label{fig:toy_2d} 

==> contents/hyperparam_grid.tex <==
\centering\includegraphics[width=\linewidth]{figures/rebuttal_new/Waterbirds_grid_8.pdf}
\vspace{-20pt}
\captionof{figure}{
    Hyperparameter grids for DivDis on the Waterbirds dataset.
    We show three metrics: average accuracy on the source and target distributions and worst-group accuracy on the target distribution.
    The high correlation between the three metrics indicates that we can tune the hyperparameters of DivDis using only held-out labeled source data.
}
\label{fig:hyperparam} 

==> contents/training_curve.tex <==
\centering\includegraphics[width=0.9\linewidth]{figures/toy-classification/fig2-v4.png}
\vspace{-8pt}
\captionof{figure}{
    Learning curves for DivDis with $2$ heads trained on the synthetic 2D classification task.
    We show the target domain accuracy of each head, along with that of ERM for comparison.
    The two heads initially represent similar functions, but later on diverge to represent classifiers that rely on entirely different features while remaining consistent with the source data.
    Head 2 achieves substantially higher accuracy than ERM.
}
\label{fig:toy_2d_curve} 

==> tables/pseudocode.tex <==



\begin{algorithm}[H]
\begin{algorithmic}
\caption{DivDis training}
\label{alg:main}
\State {\bfseries Input:} 
Source data $\Ds$, Target data $\Dt$, Initial parameters $\theta_0$, Heads $N$, Weights $\lambda_1, \lambda_2$

\vspace{4pt}
\State {\bfseries Stage one: \Div}
    \Comment \cref{subsec:diversify}
\While{Not converged}
    \State $(X_\text{S}, Y_\text{S}) \sim \calD_\text{S}$, $X_\text{T} \sim \calD_\text{T}$ 
    \State $\ell_\text{xent} \leftarrow \calL_\text{xent}(\theta; X_\text{S}, Y_\text{S})$
    \State $\ell_\text{MI} \leftarrow \calL_\text{MI}(\theta; X_\text{T})$ 
        \Comment \cref{eq:mi}
    \State $\ell_\text{reg} \leftarrow \calL_\text{reg}(\theta; X_\text{T}, X_\text{S})$ 
        \Comment \cref{eq:reg}
    \State $\theta \leftarrow \theta - \alpha \nabla_\theta \left( \ell_\text{xent} + \lambda_1 \ell_\text{MI} + \lambda_2 \ell_\text{reg} \right)$ 
        \Comment \cref{eq:objective}
\EndWhile

\vspace{4pt}
\State {\bfseries Stage two: \Dis}
    \Comment \cref{subsec:disambiguate}
\State $\calD_\text{T}^* \leftarrow$ Top $m$ datapoints w.r.t. disagreement  
\For{Head $i=1..N$}
    \State $\text{Acc}_i \leftarrow$ Accuracy of head $i$ on $\calD^*_\text{T}$ 
\EndFor
\State Return $\argmax_i \text{Acc}_i$
\end{algorithmic}
\end{algorithm}
